A Jury, Not an Electorate: Label-Free Reliability Estimation for Ensembles of Language Models

An ensemble of language models is a jury, not an electorate. The answers are testimony from witnesses of unknown reliability, and the question is not what the majority said but who is credible. Most ensemble methods assign each expert a fixed reputation, often learned from labels. We ask whether it can instead be inferred from the pattern of agreement and disagreement among the experts. We model the experts as a jury: each question has a latent true answer, each expert reports it with unknown reliability, and those reliabilities are estimated by Expectation Maximisation (EM) from unlabelled answer configurations alone. We show that its decision rule reduces to a log-odds weighted linear score over the experts' answer distributions. What changes is not how the jury votes, but how it learns whom to trust. On a 1560-question benchmark, the jury, with nine experts of up to 3B parameters, performs comparably to the same fusion rule with label-fitted weights, showing no statistically significant advantage from supervision. Instead, it outperforms the best single model with matched self-consistency and the strongest label-free alternative on the full benchmark.

==> figures/jury_vs_electorate_horizontal.tex <==
% Input-ready TikZ figure; no standalone document wrapper.
% Main-document preamble: \usepackage{tikz}
%                         \usetikzlibrary{arrows.meta}

\begingroup
\definecolor{ink}{HTML}{222222}
\definecolor{muted}{HTML}{555555}
\definecolor{rule}{HTML}{B8B6B1}
\definecolor{warm}{HTML}{F3F1EC}
\definecolor{juryink}{HTML}{4B428B}
\definecolor{juryfill}{HTML}{F1EFFA}
\definecolor{wrongink}{HTML}{8D3434}
\definecolor{wrongfill}{HTML}{FBEFEF}
\definecolor{correctink}{HTML}{426430}
\definecolor{correctfill}{HTML}{EFF5E8}
\newcommand{\juryfigfont}{\fontsize{8.6}{10.6}\selectfont}
\newcommand{\jurysmallfigfont}{\fontsize{8.1}{9.8}\selectfont}
\newcommand{\jurytitlefont}{\fontsize{9.6}{11.6}\selectfont\bfseries}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={inner sep=0pt,outer sep=0pt,text=ink,font=\juryfigfont},
  panel/.style={draw=rule,line width=.45pt,rounded corners=2.5pt,fill=white},
  flow/.style={-{Stealth[length=3.3pt,width=3.3pt]},draw=muted,line width=.65pt}
]
  \path[use as bounding box] (0,0) rectangle (17.4,4.5);

  % A shared input, the choice of weights, and a shared scoring rule.
  \draw[panel] (0.02,0.14) rectangle (4.92,4.36);
  \draw[panel] (5.52,0.14) rectangle (11.88,4.36);
  \draw[panel] (12.48,0.14) rectangle (17.38,4.36);
  \draw[flow] (4.98,2.25) -- (5.44,2.25);
  \draw[flow] (11.94,2.25) -- (12.40,2.25);

  % Same answer distributions: bold marks each expert's top answer.
  \node[font=\jurytitlefont] at (2.47,4.03) {Same answer distributions};
  \node[text=muted,font=\jurysmallfigfont] at (2.47,3.57)
    {One question; five experts};

  \draw[draw=ink,line width=.55pt] (0.24,3.31) -- (4.70,3.31);
  \draw[draw=ink,line width=.35pt] (0.24,2.89) -- (4.70,2.89);
  \draw[draw=ink,line width=.55pt] (0.24,0.71) -- (4.70,0.71);
  \node at (0.70,3.10) {Expert};
  \node at (1.81,3.10) {$p_e(A)$};
  \node at (2.95,3.10) {$p_e(B)$};
  \node at (4.10,3.10) {$p_e(C)$};
  \foreach \e/\y/\a/\b/\c in {
    1/2.69/{\textbf{0.70}}/{0.20}/{0.10},
    2/2.25/{\textbf{0.60}}/{0.25}/{0.15},
    3/1.81/{0.25}/{\textbf{0.55}}/{0.20},
    4/1.37/{0.15}/{\textbf{0.60}}/{0.25},
    5/0.93/{0.20}/{\textbf{0.50}}/{0.30}}{
    \node at (0.70,\y) {\e};
    \node at (1.81,\y) {\a};
    \node at (2.95,\y) {\b};
    \node at (4.10,\y) {\c};
  }
  \node[text=muted,font=\jurysmallfigfont] at (2.47,0.44)
    {Bold: each expert's top answer};

  % Only the weighting changes.
  \node[font=\jurytitlefont] at (8.70,4.03) {Only the weights change};
  \draw[draw=none,fill=warm,rounded corners=2pt]
    (5.70,3.22) rectangle (11.70,3.77);
  \node at (8.70,3.49) {\textbf{Electorate:} equal weights, $w_e=1$};

  \draw[draw=none,fill=juryfill,rounded corners=2pt]
    (5.70,0.32) rectangle (11.70,3.04);
  \node[text=juryink,font=\juryfigfont\bfseries] at (8.70,2.80) {Jury: EM, no labels};
  \node[text=muted,font=\jurysmallfigfont] at (8.70,2.41)
    {Fit on unlabelled training data, then freeze $\pi$};
  \node at (8.70,1.93)
    {$w_e=\log\!\dfrac{\pi_e\,m}{1-\pi_e},\qquad m=2$};

  \node at (6.35,1.42) {Expert};
  \node at (6.35,0.94) {$\pi_e$};
  \node at (6.35,0.54) {$w_e$};
  \draw[draw=juryink,line width=.35pt] (5.99,1.21) -- (11.40,1.21);
  \foreach \e/\x/\rel/\weight in {
    1/7.40/{0.75}/{1.79},
    2/8.32/{0.70}/{1.54},
    3/9.24/{0.40}/{0.29},
    4/10.16/{0.35}/{0.07},
    5/11.08/{0.20}/{$\mathbf{-0.69}$}}{
    \node at (\x,1.42) {\e};
    \node at (\x,0.94) {\rel};
    \node at (\x,0.54) {\weight};
  }

  % The same fusion rule, with the two sets of weights.
  \node[font=\jurytitlefont] at (14.93,4.03) {Same linear fusion};
  \node at (14.93,3.48)
    {$\mathrm{score}(v)=\sum_e w_e\,p_e(v)$};

  \draw[draw=ink,line width=.55pt] (12.80,3.17) -- (17.06,3.17);
  \draw[draw=ink,line width=.35pt] (12.80,2.71) -- (17.06,2.71);
  \draw[draw=ink,line width=.55pt] (12.80,1.48) -- (17.06,1.48);
  \node at (13.49,2.93) {Candidate};
  \node at (15.14,2.93) {Electorate};
  \node at (16.50,2.93) {Jury};
  \foreach \candidate/\y/\equal/\jury in {
    A/2.48/{1.90}/{\textbf{2.12}},
    B/2.08/{\textbf{2.10}}/{0.60},
    C/1.68/{1.00}/{0.28}}{
    \node at (13.49,\y) {\candidate};
    \node at (15.14,\y) {\equal};
    \node at (16.50,\y) {\jury};
  }
  \draw[draw=wrongink,line width=.4pt,fill=wrongfill,rounded corners=2pt]
    (12.70,0.95) rectangle (17.16,1.36);
  \node[text=wrongink] at (14.93,1.155)
    {\textbf{Electorate: B}\quad wrong};
  \draw[draw=correctink,line width=.4pt,fill=correctfill,rounded corners=2pt]
    (12.70,0.35) rectangle (17.16,0.76);
  \node[text=correctink] at (14.93,0.555)
    {\textbf{Jury: A}\quad correct};

\end{tikzpicture}

\endgroup

